Near-infrared spectroscopy of five Blue Compact Dwarf galaxies: II Zw 40, Mrk 71, Mrk 930, Mrk 996 and SBS 0335-052E

We present near-infrared (NIR) spectroscopic observations of five blue compact dwarf (BCD) galaxies, II Zw 40, Mrk 71, Mrk 930, Mrk 996 and SBS 0335-052E. The NIR spectra which cover the 0.90 micron - 2.40 micron wavelength range, show hydrogen, molecular hydrogen, helium, sulfur and iron emission lines. The NIR data for all BCDs have been supplemented by optical spectra. We found the extinction coefficient in all BCDs to be very similar in both the optical and NIR ranges. The NIR hydrogen emission lines do not reveal more star formation than seen in the optical. The same conclusion is reached from Spitzer data concerning the MIR emission lines. This implies that emission-line spectra of low-metallicity BCDs in the ~ 0.36 - 25 micron wavelength range are emitted by relatively transparent ionized gas. The large extinction derived from the MIR continuum emission in some BCDs implies that the latter arises not from the visible H II regions themselves, but from locations outside these H II regions. The H2 emission line fluxes can be accounted for by fluorescence. CLOUDY stellar photoinization models of all BCDs reproduce well the fluxes of most of the observed optical and NIR emission lines, except in Mrk 930 where shock ionization is needed to account for the [Fe II] emission lines. However, some contribution of shock ionization at the level of < 10% that of stellar ionization is required to reproduce the observed fluxes of high ionization species, such as He II 0.469 micron in the optical range and [O IV] 25.89 micron in the MIR range.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
  \tablecolumns{6}
\tabletypesize{\small}
  \tablewidth{0pt}
  \tablecaption{General characteristics of galaxies \label{tab1}}
  \tablehead{
\colhead{Object} & \colhead{R.A. (J2000.0)} & \colhead{Dec. (J2000.0)} 
& \colhead{Redshift}& \colhead{Distance\tablenotemark{a}}
& \colhead{12+logO/H\tablenotemark{b}}}
  \startdata
II Zw 40       & 05 55 42.6 & $+$03 23 32& 0.00263& 10.4 & 8.00 \\
Mrk 71         & 07 28 42.8 & $+$69 11 21& 0.00036&  3.4 & 7.85 \\
Mrk 930        & 23 31 58.3 & $+$28 56 50& 0.01830& 77.4 & 8.08 \\
Mrk 996        & 01 27 35.5 & $-$06 19 36& 0.00541& 21.8 & 8.10 \\
SBS 0335$-$052E& 03 37 44.0 & $-$05 02 40& 0.01348& 53.8 & 7.29 \\
  \enddata
\tablenotetext{a}{Distances of all galaxies but Mrk 71 are obtained from
the radial velocities corrected for the Virgo infall and are taken
from the NASA/IPAC Extragalactic Database (NED). 
The distance of Mrk 71 is from \citet{TI05}.}
\tablenotetext{b}{this paper.}
  \end{deluxetable}

%\clearpage

\begin{deluxetable}{lrccc}
  \tablecolumns{4}
  \tablewidth{0pt}
\tabletypesize{\small}
  \tablecaption{Journal of observations \label{tab2}}
  \tablehead{
\colhead{Object} & \colhead{Date} & \colhead{Exposure (s)} & \colhead{Extraction}& \colhead{Airmass}\\
\colhead{      } & \colhead{    } & \colhead{            } & \colhead{aperture\tablenotemark{a}  }& \colhead{       }}
  \startdata
\multicolumn{5}{c}{Near-infrared observations} \\
II Zw 40       & 25 Nov. 2009 & 2000 (4$\times$300 + 4$\times$200)&1\farcs1$\times$6\arcsec\ &  1.7 \\
Mrk 71         & 25 Nov. 2009 & 1200 (4$\times$300)               &1\farcs1$\times$6\arcsec\ &  1.8 \\
Mrk 930        & 25 Nov. 2009 & 1200 (4$\times$300)               &1\farcs1$\times$6\arcsec\ &  1.0 \\
Mrk 996        & 25 Nov. 2009 & 2400 (8$\times$300)               &1\farcs1$\times$6\arcsec\ &  1.7 \\
SBS 0335$-$052E& 25 Nov. 2009 & 3600 (12$\times$300)              &1\farcs1$\times$6\arcsec\ &  1.7 \\
\multicolumn{5}{c}{Optical observations} \\
II Zw 40       & 07 Feb. 2010 & 1200                              &1\farcs5$\times$4\arcsec\ &  1.2 \\
Mrk 71         & 20 Nov. 2009 &  660                              &1\farcs5$\times$4\arcsec\ &  1.3 \\
Mrk 930        & 16 Dec. 1996 & 3600                              &2\arcsec$\times$6\farcs9  &  1.0 \\
Mrk 996        & 06 Nov. 2008 & 1200                              &1\farcs5$\times$4\arcsec\ &  1.7 \\
SBS 0335$-$052E& 20 Nov. 2009 & 1200                              &1\farcs5$\times$4\arcsec\ &  1.3 \\
  \enddata
\tablenotetext{a}{Extraction aperture for the one-dimensional spectrum.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{2}
  \tablewidth{0pc}
  \tablecaption{Fluxes of optical and NIR emission lines in II Zw 40
\label{tab3}}
  \tablehead{
 &&&&\multicolumn{1}{c}{CLOUDY} \\ \cline{5-5}
  \colhead{\sc Ion}
  &\colhead{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{c}}
&\colhead{stars}
}
  \startdata
\multicolumn{5}{c}{a) Optical spectrum} \\
0.373 [O {\sc  ii}]                 &   23.87$\pm$0.66 &   59.06$\pm$2.03&   55.59$\pm$2.03& 53.28 \\
0.380 H10                           &    3.30$\pm$0.39 &    7.53$\pm$1.29&    7.49$\pm$1.29&  5.68 \\
0.384 H9                            &    3.91$\pm$0.34 &    8.70$\pm$1.27&    8.67$\pm$1.28&  7.70 \\
0.387 [Ne {\sc  iii}]               &   28.90$\pm$0.56 &   61.52$\pm$1.94&   62.24$\pm$1.94& 60.73 \\
0.389 He {\sc i}+H8                 &    8.52$\pm$0.34 &   18.14$\pm$1.39&   18.22$\pm$1.39& 17.84 \\
0.389 [Ne {\sc iii}]+H7             &   17.70$\pm$0.41 &   35.54$\pm$1.56&   35.89$\pm$1.57& 34.62 \\
0.410 H$\delta$                     &   17.89$\pm$0.37 &   32.61$\pm$1.36&   32.04$\pm$1.33& 26.34 \\
0.434 H$\gamma$                     &   32.89$\pm$0.54 &   49.49$\pm$1.48&   48.92$\pm$1.47& 47.42 \\
0.436 [O {\sc iii}]                 &    8.67$\pm$0.22 &   12.77$\pm$0.70&   13.04$\pm$0.71& 11.34 \\
0.447 He {\sc i}                    &    2.83$\pm$0.17 &    3.81$\pm$0.38&    3.90$\pm$0.38&  3.95 \\
%0.469 He {\sc ii}                   &    3.95$\pm$0.33 &    4.48$\pm$0.43&    4.61$\pm$0.44&  0.00 \\
0.471 [Ar {\sc iv}]+He {\sc i}      &    2.68$\pm$0.14 &    2.98$\pm$0.30&    3.07$\pm$0.30&  2.77 \\
0.474 [Ar {\sc iv}]                 &    1.18$\pm$0.13 &    1.29$\pm$0.20&    1.33$\pm$0.21&  1.69 \\
0.486 H$\beta$                      &  100.00$\pm$1.49 &  100.00$\pm$1.59&  100.00$\pm$1.60&100.00 \\
0.496 [O {\sc iii}]                 &  258.52$\pm$3.79 &  241.50$\pm$3.72&  249.58$\pm$3.84&226.58 \\
0.501 [O {\sc iii}]                 &  797.24$\pm$11.6 &  721.72$\pm$10.6&  746.46$\pm$11.0&682.00 \\
0.588 He {\sc i}                    &   13.75$\pm$0.24 &    8.06$\pm$0.35&    8.43$\pm$0.36&  9.99 \\
0.630 [O {\sc  i}]                  &    2.40$\pm$0.10 &    1.20$\pm$0.13&    1.26$\pm$0.13&  0.68 \\
0.631 [S {\sc iii}]                 &    2.98$\pm$0.11 &    1.49$\pm$0.14&    1.56$\pm$0.14&  1.70 \\
0.636 [O {\sc  i}]                  &    1.14$\pm$0.10 &    0.56$\pm$0.09&    0.59$\pm$0.09&  0.22 \\
0.656 H$\alpha$                     &  622.51$\pm$9.07 &  283.94$\pm$4.56&  283.94$\pm$4.56&282.41 \\
0.658 [N {\sc  ii}]                 &    9.54$\pm$0.17 &    4.32$\pm$0.23&    4.55$\pm$0.23&  2.33 \\
0.668 He {\sc i}                    &    7.26$\pm$0.14 &    3.18$\pm$0.19&    3.35$\pm$0.20&  2.72 \\
0.672 [S {\sc  ii}]                 &   10.72$\pm$0.19 &    4.63$\pm$0.23&    4.88$\pm$0.24&  2.64 \\
0.673 [S {\sc  ii}]                 &   10.20$\pm$0.18 &    4.39$\pm$0.22&    4.62$\pm$0.23&  2.00 \\
0.707 He {\sc i}                    &   13.13$\pm$0.21 &    5.01$\pm$0.23&    5.30$\pm$0.24&  4.20 \\
0.714 [Ar {\sc  iii}]               &   21.55$\pm$0.34 &    8.03$\pm$0.29&    8.49$\pm$0.30&  8.91 \\
0.728 He {\sc i}                    &    2.18$\pm$0.09 &    0.77$\pm$0.08&    0.82$\pm$0.09&  0.68 \\
0.732 [O {\sc  ii}]                 &    4.33$\pm$0.11 &    1.51$\pm$0.12&    1.60$\pm$0.12&  0.98 \\
0.733 [O {\sc  ii}]                 &    3.79$\pm$0.14 &    1.32$\pm$0.11&    1.40$\pm$0.12&  0.78 \\
0.775 [Ar {\sc  iii}]               &    6.20$\pm$0.15 &    1.86$\pm$0.12&    1.98$\pm$0.13&  2.15 \\
0.805 [Cl {\sc  iv}]                &    1.26$\pm$0.08 &    0.34$\pm$0.05&    0.37$\pm$0.05&  0.39 \\
0.847 Pa17                          &    1.32$\pm$0.09 &    0.33$\pm$0.09&    0.35$\pm$0.09&  0.29 \\
0.850 Pa16                          &    2.30$\pm$0.11 &    0.56$\pm$0.09&    0.59$\pm$0.10&  0.35 \\
0.855 Pa15                          &    2.19$\pm$0.10 &    0.53$\pm$0.09&    0.56$\pm$0.09&  0.45 \\
0.860 Pa14                          &    3.25$\pm$0.11 &    0.77$\pm$0.09&    0.81$\pm$0.10&  0.98 \\
0.867 Pa13                          &    3.02$\pm$0.11 &    0.70$\pm$0.09&    0.74$\pm$0.10&  1.02 \\
0.875 Pa12                          &    4.76$\pm$0.13 &    1.07$\pm$0.10&    1.14$\pm$0.10&  1.20 \\
0.886 Pa11                          &    5.11$\pm$0.15 &    1.12$\pm$0.10&    1.19$\pm$0.10&  1.48 \\
0.901 Pa10                          &    9.72$\pm$0.21 &    2.05$\pm$0.12&    2.19$\pm$0.12&  1.92 \\
0.907 [S {\sc iii}]                 &   62.59$\pm$0.95 &   12.97$\pm$0.33&   13.93$\pm$0.35& 13.30 \\
0.923 Pa9                           &   10.48$\pm$0.23 &    2.12$\pm$0.12&    2.27$\pm$0.13&  2.58 \\
0.953 [S {\sc iii}]                 &  141.62$\pm$2.14 &   26.92$\pm$0.59&   28.97$\pm$0.63& 32.98 \\
0.955 Pa$\epsilon$                  &   19.30$\pm$0.50 &    3.67$\pm$0.16&    3.94$\pm$0.17&  3.65 \\
\multicolumn{5}{c}{b) Near infrared spectrum} \\
0.907 [S {\sc iii}]                 &   59.60$\pm$8.72 &   12.34$\pm$1.81&   13.26$\pm$1.95& 13.30 \\
0.953 [S {\sc iii}]                 &  141.62$\pm$7.73 &   26.92$\pm$1.52&   28.97$\pm$1.63& 32.98 \\
0.955 Pa$\epsilon$                  &   16.26$\pm$0.96 &    3.09$\pm$0.20&    3.32$\pm$0.22&  3.65 \\
1.003 He {\sc i}                    &    1.84$\pm$0.17 &    0.32$\pm$0.04&    0.35$\pm$0.04&  0.12 \\
1.005 Pa$\delta$                    &   26.89$\pm$1.47 &    4.71$\pm$0.28&    5.07$\pm$0.30&  5.45 \\
1.029 [S {\sc ii}]                  &    0.55$\pm$0.10 &    0.09$\pm$0.02&    0.10$\pm$0.02&  0.08 \\
1.032 [S {\sc ii}]                  &    0.49$\pm$0.06 &    0.08$\pm$0.02&    0.09$\pm$0.02&  0.11 \\
1.083 He {\sc i}                    &  190.47$\pm$10.4 &   29.93$\pm$1.69&   32.39$\pm$1.83& 26.94 \\
1.091 He {\sc i}                    &    2.75$\pm$0.17 &    0.43$\pm$0.04&    0.46$\pm$0.05&  0.28 \\
1.094 Pa$\gamma$                    &   47.21$\pm$2.57 &    7.33$\pm$0.42&    7.92$\pm$0.45&  8.74 \\
1.197 He {\sc i}                    &    1.74$\pm$0.11 &    0.24$\pm$0.03&    0.26$\pm$0.03&  0.19 \\
1.207 H$_2$ 3-1 S(2)                &    0.14$\pm$0.01 &    0.02$\pm$0.01&    0.02$\pm$0.01&\nodata \\
1.233 H$_2$ 3-1 S(1)                &    0.30$\pm$0.04 &    0.04$\pm$0.02&    0.04$\pm$0.02&\nodata \\
1.238 H$_2$ 2-0 Q(1)                &    0.43$\pm$0.06 &    0.06$\pm$0.03&    0.06$\pm$0.03&\nodata \\
1.253 He {\sc i}                    &    1.57$\pm$0.10 &    0.21$\pm$0.03&    0.23$\pm$0.03&  0.25 \\
1.257 [Fe {\sc ii}]                 &    2.13$\pm$0.13 &    0.28$\pm$0.03&    0.30$\pm$0.03&  0.39 \\
1.279 He {\sc i}                    &    6.68$\pm$0.37 &    0.86$\pm$0.06&    0.94$\pm$0.07&  0.69 \\
1.282 Pa$\beta$                     &   94.07$\pm$5.12 &   12.13$\pm$0.69&   13.19$\pm$0.75& 15.55 \\
1.311 H$_2$ 4-2 S(1)                &    0.28$\pm$0.04 &    0.04$\pm$0.02&    0.04$\pm$0.02&\nodata \\
1.314 H$_2$ 3-1 Q(1)                &    0.31$\pm$0.01 &    0.04$\pm$0.02&    0.04$\pm$0.02&\nodata \\
1.500 Br24                          &    0.72$\pm$0.06 &    0.08$\pm$0.02&    0.09$\pm$0.02&  0.20 \\
1.504 Br23                          &    0.79$\pm$0.06 &    0.09$\pm$0.02&    0.10$\pm$0.02&  0.22 \\
1.509 Br22                          &    1.12$\pm$0.07 &    0.13$\pm$0.02&    0.14$\pm$0.03&  0.23 \\
1.514 Br21                          &    1.18$\pm$0.07 &    0.14$\pm$0.03&    0.15$\pm$0.03&  0.09 \\
1.519 Br20                          &    1.45$\pm$0.08 &    0.17$\pm$0.03&    0.18$\pm$0.03&  0.10 \\
1.526 Br19                          &    0.98$\pm$0.06 &    0.11$\pm$0.02&    0.12$\pm$0.02&  0.11 \\
1.535 Br18                          &    1.56$\pm$0.09 &    0.18$\pm$0.03&    0.19$\pm$0.03&  0.12 \\
1.544 Br17                          &    1.53$\pm$0.09 &    0.17$\pm$0.03&    0.18$\pm$0.03&  0.14 \\
1.556 Br16                          &    2.25$\pm$0.13 &    0.25$\pm$0.03&    0.27$\pm$0.03&  0.17 \\
1.570 Br15                          &    2.18$\pm$0.12 &    0.24$\pm$0.03&    0.26$\pm$0.03&  0.22 \\
1.588 Br14                          &    2.63$\pm$0.15 &    0.29$\pm$0.03&    0.31$\pm$0.03&  0.47 \\
1.601 H$_2$ 6-4 Q(1)                &    0.24$\pm$0.03 &    0.03$\pm$0.01&    0.03$\pm$0.01&\nodata \\
1.611 Br13                          &    3.73$\pm$0.21 &    0.40$\pm$0.04&    0.43$\pm$0.04&  0.49 \\
1.641 Br12                          &    4.25$\pm$0.23 &    0.45$\pm$0.04&    0.49$\pm$0.04&  0.57 \\
1.643 [Fe {\sc ii}]                 &    2.05$\pm$0.11 &    0.22$\pm$0.03&    0.24$\pm$0.03&  0.38 \\
1.681 Br11                          &    6.10$\pm$0.33 &    0.63$\pm$0.05&    0.69$\pm$0.05&  0.71 \\
1.700 He {\sc i}                    &    2.77$\pm$0.15 &    0.28$\pm$0.03&    0.31$\pm$0.03&  0.28 \\
1.736 Br10                          &    8.21$\pm$0.45 &    0.83$\pm$0.06&    0.91$\pm$0.06&  0.90 \\
1.818 Br9                           &   14.10$\pm$0.77 &    1.39$\pm$0.09&    1.52$\pm$0.10&  1.24 \\
1.944 Br$\delta$                    &   13.26$\pm$0.72 &    1.26$\pm$0.08&    1.38$\pm$0.09&  1.75 \\
1.957 H$_2$ 1-0 S(3)                &    0.69$\pm$0.05 &    0.07$\pm$0.02&    0.07$\pm$0.02&\nodata \\
2.034 H$_2$ 1-0 S(2)                &    0.38$\pm$0.03 &    0.04$\pm$0.01&    0.04$\pm$0.01&\nodata \\
2.058 He {\sc i}                    &    7.27$\pm$0.40 &    0.67$\pm$0.05&    0.73$\pm$0.05&  1.45 \\
2.073 H$_2$ 2-1 S(3)                &    0.33$\pm$0.02 &    0.03$\pm$0.01&    0.03$\pm$0.01&\nodata \\
2.113 He {\sc i}                    &    0.72$\pm$0.04 &    0.07$\pm$0.01&    0.07$\pm$0.01&  0.08 \\
2.122 H$_2$ 1-0 S(1)                &    1.13$\pm$0.06 &    0.10$\pm$0.02&    0.11$\pm$0.02&\nodata \\
2.165 Br$\gamma$                    &   27.90$\pm$1.52 &    2.51$\pm$0.15&    2.75$\pm$0.16&  2.61 \\
2.218 [Fe {\sc iii}]                &    0.55$\pm$0.03 &    0.05$\pm$0.01&    0.05$\pm$0.01&\nodata \\
2.223 H$_2$ 1-0 S(0)                &    0.40$\pm$0.02 &    0.04$\pm$0.01&    0.05$\pm$0.01&\nodata \\
2.248 H$_2$ 2-1 S(1)                &    0.61$\pm$0.05 &    0.06$\pm$0.02&    0.06$\pm$0.02&\nodata \\
2.355 H$_2$ 2-1 S(0)                &    0.22$\pm$0.02 &    0.02$\pm$0.01&    0.02$\pm$0.01&\nodata \\
%\multicolumn{4}{c}{c) Spitzer\tablenotemark{d,e}} \\
%10.51 [S {\sc  iv}]                 &   \nodata        &   \nodata       &   40.77$\pm$0.88& 68.19& 65.82 \\%&  128.10$\pm$2.75& 68.19 \\
%12.81 [Ne {\sc  ii}]                &   \nodata        &   \nodata       &    1.31$\pm$0.07&  0.43&  0.58 \\%&    4.13$\pm$0.21&  0.43 \\
%15.55 [Ne {\sc  iii}]               &   \nodata        &   \nodata       &   24.99$\pm$0.66& 33.56& 32.88 \\%&   78.51$\pm$2.07& 33.56 \\
%18.71 [S {\sc  iii}]                &   \nodata        &   \nodata       &   11.25$\pm$0.44& 10.40& 10.37 \\%&   32.36$\pm$1.38& 10.40 \\
%25.99 [Fe {\sc  ii}]                &   \nodata        &   \nodata       &    0.33$\pm$0.09&  0.13&  0.32 \\%&    1.04$\pm$0.28&  0.11 \\
  \enddata
\tablenotetext{a}{$F$(H$\beta$)=(1.097$\pm$0.004)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=1.165 and EW(abs)=0.250\AA.}
\tablenotetext{c}{Corrected for extinction with $C$(H$\beta$)=1.135 and EW(abs)=0.100\AA.}
%\tablenotetext{d}{Spitzer data are from \citet{W06} and \citet{O06}.}
%\tablenotetext{e}{Adopting the observed H$\beta$ flux of 3.45$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ from \citet{L07}.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lrrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{2}
  \tablewidth{0pc}
  \tablecaption{Fluxes of optical and NIR emission lines in Mrk 71
\label{tab4}}
  \tablehead{
 &&&&\multicolumn{2}{c}{CLOUDY} \\ \cline{5-6}
  \colhead{\sc Ion}
  &\colhead{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{c}}
&\colhead{stars}&\colhead{stars+shock}
}
  \startdata
\multicolumn{5}{c}{a) Optical spectrum} \\
0.373 [O {\sc  ii}]                 &   37.61$\pm$0.56 &   44.09$\pm$1.11&   44.53$\pm$1.11& 35.52& 36.54 \\
0.375 H12                           &    2.58$\pm$0.11 &    3.35$\pm$0.30&    3.27$\pm$0.29&  3.54&  3.53 \\
0.377 H11                           &    3.02$\pm$0.11 &    3.84$\pm$0.32&    3.77$\pm$0.31&  4.38&  4.37 \\
0.380 H10                           &    3.98$\pm$0.11 &    4.95$\pm$0.35&    4.89$\pm$0.35&  5.68&  5.67 \\
0.382 He {\sc i}                    &    0.79$\pm$0.09 &    0.91$\pm$0.16&    0.92$\pm$0.16&  1.04&  1.03 \\
0.384 H9                            &    6.06$\pm$0.13 &    7.35$\pm$0.43&    7.32$\pm$0.42&  7.69&  7.67 \\
0.387 [Ne {\sc  iii}]               &   52.45$\pm$0.76 &   60.55$\pm$1.32&   61.27$\pm$1.32& 60.40& 60.47 \\
0.389 He {\sc i}+H8                 &   17.94$\pm$0.28 &   21.00$\pm$0.73&   21.15$\pm$0.72& 17.52& 17.49 \\
0.389 [Ne {\sc iii}]+H7             &   27.94$\pm$0.41 &   32.16$\pm$0.91&   32.49$\pm$0.90& 34.51& 34.53 \\
0.403 He {\sc i}                    &    1.67$\pm$0.08 &    1.89$\pm$0.21&    1.92$\pm$0.21&  1.90&  1.89 \\
0.407 [S {\sc ii}]                  &    0.59$\pm$0.10 &    0.67$\pm$0.14&    0.68$\pm$0.14&  0.26&  0.32 \\
0.410 H$\delta$                     &   24.13$\pm$0.35 &   27.28$\pm$0.82&   26.80$\pm$0.80& 26.34& 26.29 \\
0.434 H$\gamma$                     &   45.40$\pm$0.65 &   49.25$\pm$1.11&   48.69$\pm$1.10& 47.45& 47.42 \\
0.436 [O {\sc iii}]                 &   15.18$\pm$0.22 &   16.32$\pm$0.61&   16.70$\pm$0.61& 12.63& 12.88 \\
0.439 He {\sc i}                    &    0.49$\pm$0.04 &    0.52$\pm$0.11&    0.53$\pm$0.11&  0.51&  0.51 \\
0.447 He {\sc i}                    &    3.76$\pm$0.07 &    3.98$\pm$0.29&    4.07$\pm$0.30&  3.95&  3.92 \\
0.469 He {\sc ii}                   &    0.46$\pm$0.04 &    0.47$\pm$0.10&    0.49$\pm$0.10&  0.00&  0.53 \\
0.471 [Ar {\sc iv}]+He {\sc i}      &    3.22$\pm$0.06 &    3.28$\pm$0.26&    3.38$\pm$0.27&  2.98&  3.01 \\
0.474 [Ar {\sc iv}]                 &    2.26$\pm$0.05 &    2.29$\pm$0.22&    2.36$\pm$0.22&  1.83&  1.87 \\
0.486 H$\beta$                      &  100.00$\pm$1.42 &  100.00$\pm$1.43&  100.00$\pm$1.43&100.00&100.00 \\
0.492 He {\sc i}                    &    0.77$\pm$0.03 &    0.76$\pm$0.12&    0.79$\pm$0.13&  1.05&  1.04 \\
0.496 [O {\sc iii}]                 &  243.93$\pm$3.46 &  240.18$\pm$3.56&  248.25$\pm$3.66&229.19&229.53 \\
0.501 [O {\sc iii}]                 &  742.38$\pm$10.5 &  726.55$\pm$10.4&  751.56$\pm$10.7&689.86&690.90 \\
0.575 [N {\sc  ii}]                 &    0.23$\pm$0.01 &    0.21$\pm$0.06&    0.22$\pm$0.06&  0.02&  0.02 \\
0.588 He {\sc i}                    &   12.59$\pm$0.18 &   11.33$\pm$0.46&   11.85$\pm$0.48& 10.02&  9.94 \\
0.630 [O {\sc  i}]                  &    1.05$\pm$0.02 &    0.93$\pm$0.13&    0.96$\pm$0.13&  0.45&  0.68 \\
0.631 [S {\sc iii}]                 &    1.55$\pm$0.02 &    1.36$\pm$0.16&    1.42$\pm$0.16&  1.44&  1.43 \\
0.636 [O {\sc  i}]                  &    0.37$\pm$0.02 &    0.32$\pm$0.08&    0.34$\pm$0.08&  0.15&  0.22 \\
0.656 H$\alpha$                     &  324.850$\pm$4.61&  278.68$\pm$4.41&  278.68$\pm$4.41&281.65&281.90 \\
0.658 [N {\sc  ii}]                 &    1.47$\pm$0.03 &    1.26$\pm$0.15&    1.33$\pm$0.15&  0.62&  0.66 \\
0.668 He {\sc i}                    &    3.61$\pm$0.05 &    3.07$\pm$0.23&    3.24$\pm$0.24&  2.70&  2.68 \\
0.672 [S {\sc  ii}]                 &    4.14$\pm$0.06 &    3.51$\pm$0.25&    3.70$\pm$0.26&  1.79&  1.96 \\
0.673 [S {\sc  ii}]                 &    3.43$\pm$0.05 &    2.91$\pm$0.23&    3.07$\pm$0.23&  1.36&  1.48 \\
0.707 He {\sc i}                    &    4.59$\pm$0.07 &    3.80$\pm$0.26&    4.02$\pm$0.27&  4.80&  4.73 \\
0.714 [Ar {\sc  iii}]               &    6.54$\pm$0.10 &    5.39$\pm$0.31&    5.71$\pm$0.32&  6.49&  6.48 \\
0.728 He {\sc i}                    &    0.74$\pm$0.02 &    0.61$\pm$0.10&    0.64$\pm$0.11&  0.69&  0.68 \\
0.732 [O {\sc  ii}]                 &    1.05$\pm$0.02 &    0.85$\pm$0.12&    0.90$\pm$0.12&  0.68&  0.70 \\
0.733 [O {\sc  ii}]                 &    0.93$\pm$0.01 &    0.76$\pm$0.11&    0.80$\pm$0.12&  0.54&  0.56 \\
0.775 [Ar {\sc  iii}]               &    1.62$\pm$0.03 &    1.28$\pm$0.15&    1.36$\pm$0.15&  1.57&  1.57 \\
0.805 [Cl {\sc  iv}]                &    0.48$\pm$0.02 &    0.37$\pm$0.08&    0.40$\pm$0.08&  0.38&  0.38 \\
0.835 Pa23                          &    0.21$\pm$0.02 &    0.20$\pm$0.06&    0.20$\pm$0.06&  0.45&  0.45 \\
0.836 Pa22                          &    0.29$\pm$0.02 &    0.26$\pm$0.06&    0.26$\pm$0.07&  0.48&  0.48 \\
0.837 Pa21                          &    0.24$\pm$0.02 &    0.22$\pm$0.06&    0.22$\pm$0.06&  0.19&  0.19 \\
0.839 Pa20                          &    0.27$\pm$0.02 &    0.23$\pm$0.06&    0.24$\pm$0.06&  0.20&  0.20 \\
0.841 Pa19                          &    0.34$\pm$0.02 &    0.29$\pm$0.07&    0.30$\pm$0.07&  0.22&  0.22 \\
0.844 Pa18                          &    0.39$\pm$0.02 &    0.33$\pm$0.07&    0.35$\pm$0.07&  0.25&  0.25 \\
0.845 O {\sc i}                     &    0.22$\pm$0.01 &    0.17$\pm$0.05&    0.18$\pm$0.05&  0.00&  0.00 \\
0.847 Pa17                          &    0.42$\pm$0.02 &    0.35$\pm$0.07&    0.37$\pm$0.08&  0.29&  0.29 \\
0.850 Pa16                          &    0.66$\pm$0.02 &    0.53$\pm$0.09&    0.56$\pm$0.10&  0.35&  0.35 \\
0.855 Pa15                          &    0.68$\pm$0.02 &    0.54$\pm$0.09&    0.57$\pm$0.10&  0.45&  0.45 \\
0.860 Pa14                          &    0.83$\pm$0.02 &    0.65$\pm$0.10&    0.69$\pm$0.11&  0.98&  0.98 \\
0.867 Pa13                          &    0.99$\pm$0.02 &    0.78$\pm$0.11&    0.82$\pm$0.12&  1.02&  1.02 \\
0.875 Pa12                          &    1.33$\pm$0.03 &    1.02$\pm$0.13&    1.08$\pm$0.13&  1.19&  1.19 \\
0.886 Pa11                          &    1.78$\pm$0.03 &    1.35$\pm$0.14&    1.43$\pm$0.15&  1.48&  1.48 \\
0.901 Pa10                          &    1.57$\pm$0.03 &    1.19$\pm$0.14&    1.27$\pm$0.14&  1.91&  1.91 \\
0.907 [S {\sc iii}]                 &   11.63$\pm$0.17 &    8.59$\pm$0.38&    9.22$\pm$0.40& 10.46& 10.47 \\
0.923 Pa9                           &    3.17$\pm$0.06 &    2.34$\pm$0.19&    2.51$\pm$0.20&  2.57&  2.56 \\
0.953 [S {\sc iii}]                 &   31.61$\pm$0.45 &   22.91$\pm$0.67&   24.64$\pm$0.71& 25.94& 25.95 \\
0.955 Pa$\epsilon$                  &    5.06$\pm$0.07 &    3.68$\pm$0.24&    3.96$\pm$0.25&  3.63&  3.62 \\
\multicolumn{5}{c}{b) Near infrared spectrum} \\
0.907 [S {\sc iii}]                 &   15.88$\pm$1.46 &   11.69$\pm$1.09&   12.56$\pm$1.17& 10.46& 10.47 \\
0.953 [S {\sc iii}]                 &   31.61$\pm$1.72 &   22.91$\pm$1.30&   24.64$\pm$1.40& 25.94& 25.95 \\
0.955 Pa$\epsilon$                  &    4.68$\pm$0.27 &    3.42$\pm$0.26&    3.67$\pm$0.27&  3.63&  3.62 \\
1.003 He {\sc i}                    &    0.23$\pm$0.02 &    0.17$\pm$0.05&    0.18$\pm$0.05&  0.12&  0.12 \\
1.005 Pa$\delta$                    &    7.05$\pm$0.39 &    5.04$\pm$0.33&    5.44$\pm$0.36&  5.42&  5.41 \\
1.032 [S {\sc ii}]                  &    0.11$\pm$0.02 &    0.08$\pm$0.03&    0.08$\pm$0.04&  0.08&  0.09 \\
1.083 He {\sc i}                    &   45.34$\pm$2.46 &   31.64$\pm$1.79&   34.24$\pm$1.94& 27.71& 27.53 \\
1.091 He {\sc i}                    &    0.51$\pm$0.03 &    0.36$\pm$0.07&    0.39$\pm$0.08&  0.28&  0.28 \\
1.094 Pa$\gamma$                    &   12.47$\pm$0.68 &    8.70$\pm$0.52&    9.41$\pm$0.56&  8.69&  8.67 \\
1.162 H$_2$ 2-0 S(1)                &    0.03$\pm$0.01 &    0.02$\pm$0.01&    0.02$\pm$0.01&\nodata&\nodata\\
1.197 He {\sc i}                    &    0.29$\pm$0.02 &    0.20$\pm$0.05&    0.21$\pm$0.06&  0.19&  0.19 \\
1.207 H$_2$ 3-1 S(2)                &    0.06$\pm$0.01 &    0.04$\pm$0.02&    0.04$\pm$0.02&\nodata&\nodata\\
1.233 H$_2$ 3-1 S(1)                &    0.12$\pm$0.01 &    0.08$\pm$0.03&    0.09$\pm$0.03&\nodata&\nodata\\
1.238 H$_2$ 2-0 Q(1)                &    0.11$\pm$0.01 &    0.07$\pm$0.03&    0.08$\pm$0.03&\nodata&\nodata\\
1.253 He {\sc i}                    &    0.21$\pm$0.02 &    0.14$\pm$0.05&    0.16$\pm$0.05&  0.28&  0.28 \\
1.257 [Fe {\sc ii}]                 &    0.12$\pm$0.01 &    0.08$\pm$0.03&    0.09$\pm$0.04&  0.28&  0.41 \\
1.279 He {\sc i}                    &    1.19$\pm$0.07 &    0.80$\pm$0.11&    0.87$\pm$0.11&  0.69&  0.68 \\
1.282 Pa$\beta$                     &   21.73$\pm$1.18 &   14.61$\pm$0.85&   15.88$\pm$0.92& 15.45& 15.43 \\
1.311 H$_2$ 4-2 S(1)                &    0.11$\pm$0.01 &    0.07$\pm$0.03&    0.08$\pm$0.03&\nodata&\nodata\\
1.314 H$_2$ 3-1 Q(1)                &    0.11$\pm$0.01 &    0.07$\pm$0.03&    0.08$\pm$0.03&\nodata&\nodata\\
1.514 Br21                          &    0.15$\pm$0.01 &    0.10$\pm$0.04&    0.11$\pm$0.04&  0.09&  0.09 \\
1.519 Br20                          &    0.17$\pm$0.01 &    0.12$\pm$0.04&    0.13$\pm$0.04&  0.10&  0.10 \\
1.526 Br19                          &    0.25$\pm$0.02 &    0.17$\pm$0.05&    0.18$\pm$0.05&  0.10&  0.10 \\
1.535 Br18                          &    0.21$\pm$0.01 &    0.14$\pm$0.04&    0.16$\pm$0.05&  0.12&  0.12 \\
1.544 Br17                          &    0.24$\pm$0.02 &    0.17$\pm$0.05&    0.18$\pm$0.05&  0.14&  0.14 \\
1.556 Br16                          &    0.37$\pm$0.02 &    0.25$\pm$0.06&    0.27$\pm$0.06&  0.17&  0.17 \\
1.570 Br15                          &    0.46$\pm$0.03 &    0.31$\pm$0.06&    0.33$\pm$0.07&  0.22&  0.22 \\
1.588 Br14                          &    0.44$\pm$0.03 &    0.29$\pm$0.06&    0.32$\pm$0.07&  0.47&  0.47 \\
1.601 H$_2$ 6-4 Q(1)                &    0.03$\pm$0.01 &    0.02$\pm$0.01&    0.02$\pm$0.01&\nodata&\nodata\\
1.611 Br13                          &    0.61$\pm$0.03 &    0.40$\pm$0.07&    0.43$\pm$0.08&  0.49&  0.49 \\
1.641 Br12                          &    0.69$\pm$0.04 &    0.45$\pm$0.08&    0.49$\pm$0.08&  0.57&  0.57 \\
1.681 Br11                          &    0.95$\pm$0.05 &    0.61$\pm$0.09&    0.67$\pm$0.10&  0.71&  0.71 \\
1.700 He {\sc i}                    &    0.22$\pm$0.01 &    0.14$\pm$0.04&    0.16$\pm$0.05&  0.28&  0.28 \\
1.736 Br10                          &    1.32$\pm$0.07 &    0.85$\pm$0.11&    0.93$\pm$0.12&  0.91&  0.91 \\
1.748 He {\sc i}                    &    0.10$\pm$0.01 &    0.06$\pm$0.03&    0.07$\pm$0.03&  0.00&  0.00 \\
1.818 Br9                           &    2.19$\pm$0.12 &    1.40$\pm$0.14&    1.54$\pm$0.15&  1.23&  1.23 \\
1.944 Br$\delta$                    &    2.72$\pm$0.15 &    1.72$\pm$0.16&    1.89$\pm$0.17&  1.74&  1.73 \\
1.957 H$_2$ 1-0 S(3)                &    0.30$\pm$0.03 &    0.19$\pm$0.05&    0.21$\pm$0.05&\nodata&\nodata\\
2.034 H$_2$ 1-0 S(2)                &    0.07$\pm$0.01 &    0.05$\pm$0.02&    0.05$\pm$0.03&\nodata&\nodata\\
2.058 He {\sc i}                    &    1.39$\pm$0.08 &    0.88$\pm$0.11&    0.96$\pm$0.12&  1.45&  1.44 \\
2.073 H$_2$ 2-1 S(3)                &    0.07$\pm$0.01 &    0.05$\pm$0.02&    0.05$\pm$0.03&\nodata&\nodata\\
2.122 H$_2$ 1-0 S(1)                &    0.33$\pm$0.02 &    0.21$\pm$0.05&    0.23$\pm$0.06&\nodata&\nodata\\
2.165 Br$\gamma$                    &    3.51$\pm$0.19 &    2.20$\pm$0.18&    2.42$\pm$0.20&  2.59&  2.58 \\
2.223 H$_2$ 1-0 S(0)                &    0.16$\pm$0.01 &    0.10$\pm$0.04&    0.11$\pm$0.04&\nodata&\nodata\\
2.248 H$_2$ 2-1 S(1)                &    0.15$\pm$0.01 &    0.10$\pm$0.04&    0.11$\pm$0.04&\nodata&\nodata\\
2.355 H$_2$ 2-1 S(0)                &    0.08$\pm$0.01 &    0.05$\pm$0.03&    0.05$\pm$0.03&\nodata&\nodata\\
  \enddata
\tablenotetext{a}{$F$(H$\beta$)=(4.112$\pm$0.004)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.225 and EW(abs)=0.6\AA.}
\tablenotetext{c}{Corrected for extinction with $C$(H$\beta$)=0.195 and EW(abs)=0.4\AA.}
%\tablenotetext{c}{The observed flux is affected by telluric absorption.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lrrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{2}
  \tablewidth{0pc}
  \tablecaption{Fluxes of optical and NIR emission lines in Mrk 930
\label{tab5}}
  \tablehead{
 &&&&\multicolumn{2}{c}{CLOUDY} \\ \cline{5-6}
  \colhead{\sc Ion}
  &\colhead{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{c}}
&\colhead{stars}&\colhead{stars+shock}
}
  \startdata
\multicolumn{4}{c}{a) Optical spectrum} \\
0.373 [O {\sc  ii}]                 &  207.01$\pm$3.37 &  250.96$\pm$4.94&  249.57$\pm$4.97&259.92&261.91 \\
0.384 H9                            &    3.66$\pm$0.31 &    9.16$\pm$0.92&   10.30$\pm$1.04&  7.70&  7.68 \\
0.387 [Ne {\sc  iii}]               &   29.83$\pm$0.70 &   35.40$\pm$1.29&   35.30$\pm$1.30& 38.61& 39.17 \\
0.389 He {\sc i}+H8                 &   12.66$\pm$0.46 &   20.00$\pm$1.03&   21.19$\pm$1.07& 21.48& 21.40 \\
0.389 [Ne {\sc iii}]+H7             &   20.54$\pm$0.58 &   28.98$\pm$1.19&   30.20$\pm$1.23& 27.94& 28.12 \\
0.407 [S {\sc ii}]                  &    1.92$\pm$0.46 &    2.20$\pm$0.56&    2.21$\pm$0.56&  1.45&  1.63 \\
0.410 H$\delta$                     &   19.58$\pm$0.55 &   26.82$\pm$1.12&   27.19$\pm$1.14& 26.29& 26.24 \\
0.434 H$\gamma$                     &   39.27$\pm$0.82 &   46.33$\pm$1.42&   46.28$\pm$1.44& 47.32& 47.29 \\
0.436 [O {\sc iii}]                 &    4.84$\pm$0.38 &    5.21$\pm$0.51&    5.26$\pm$0.52&  5.71&  5.84 \\
0.447 He {\sc i}                    &    3.38$\pm$0.38 &    3.55$\pm$0.46&    3.60$\pm$0.47&  4.14&  4.12 \\
0.466 [Fe {\sc  iii}]               &    1.71$\pm$0.35 &    1.73$\pm$0.38&    1.76$\pm$0.39&  1.69&  1.69 \\
0.469 He {\sc ii}                   &    0.83$\pm$0.23 &    0.84$\pm$0.25&    0.85$\pm$0.25&  0.00&  0.80 \\
0.486 H$\beta$                      &  100.00$\pm$1.76 &  100.00$\pm$1.82&  100.00$\pm$1.85&100.00&100.00 \\
0.496 [O {\sc iii}]                 &  147.18$\pm$2.50 &  140.29$\pm$2.75&  143.91$\pm$2.85&148.71&148.74 \\
0.501 [O {\sc iii}]                 &  445.01$\pm$7.23 &  420.63$\pm$7.18&  431.96$\pm$7.47&447.61&447.70 \\
0.588 He {\sc i}                    &   13.09$\pm$0.43 &   11.02$\pm$0.59&   11.49$\pm$0.62& 10.26& 10.21 \\
0.630 [O {\sc  i}]                  &    7.67$\pm$0.41 &    6.19$\pm$0.46&    6.49$\pm$0.48&  3.58&  5.18 \\
0.631 [S {\sc iii}]                 &    1.64$\pm$0.48 &    1.32$\pm$0.40&    1.39$\pm$0.42&  1.61&  1.61 \\
0.636 [O {\sc  i}]                  &    2.12$\pm$0.26 &    1.70$\pm$0.26&    1.78$\pm$0.27&  1.14&  1.65 \\
0.656 H$\alpha$                     &  358.66$\pm$5.86 &  284.11$\pm$5.33&  284.18$\pm$5.43&285.23&285.75 \\
0.658 [N {\sc  ii}]                 &   18.19$\pm$0.51 &   14.30$\pm$0.66&   15.04$\pm$0.69&  9.51&  9.78 \\
0.668 He {\sc i}                    &    4.02$\pm$0.30 &    3.13$\pm$0.32&    3.30$\pm$0.34&  2.90&  2.88 \\
0.672 [S {\sc  ii}]                 &   34.74$\pm$0.75 &   26.97$\pm$0.92&   28.41$\pm$0.97&  9.47& 10.31 \\
0.673 [S {\sc  ii}]                 &   25.53$\pm$0.65 &   19.79$\pm$0.78&   20.85$\pm$0.83&  6.71&  7.30 \\
0.707 He {\sc i}                    &    2.46$\pm$0.22 &    1.85$\pm$0.24&    1.95$\pm$0.25&  2.21&  2.20 \\
0.714 [Ar {\sc  iii}]               &    9.27$\pm$0.34 &    6.92$\pm$0.44&    7.33$\pm$0.47&  6.93&  6.92 \\
\multicolumn{4}{c}{b) Near infrared spectrum} \\
0.953 [S {\sc iii}]                 &   61.39$\pm$1.17 &   38.30$\pm$1.16&   36.77$\pm$1.12& 38.48& 38.60 \\
0.955 Pa$\epsilon$                  &    4.68$\pm$0.32 &    3.77$\pm$0.34&    3.82$\pm$0.34&  3.68&  3.67 \\
1.005 Pa$\delta$                    &    7.78$\pm$0.26 &    5.81$\pm$0.37&    5.84$\pm$0.37&  5.50&  5.49 \\
1.029 [S {\sc ii}]                  &    1.71$\pm$0.15 &    2.00$\pm$0.25&    2.15$\pm$0.27&  0.25&  0.25 \\
1.083 He {\sc i}                    &   36.44$\pm$0.65 &   22.43$\pm$0.80&   21.87$\pm$0.78& 20.00& 19.90 \\
1.094 Pa$\gamma$                    &   14.16$\pm$0.30 &    9.21$\pm$0.46&    9.10$\pm$0.46&  8.84&  8.82 \\
1.257 [Fe {\sc ii}]                 &    3.42$\pm$0.19 &    2.23$\pm$0.31&    2.19$\pm$0.30&  1.30&  1.74 \\
1.282 Pa$\beta$                     &   27.07$\pm$0.47 &   15.81$\pm$0.64&   15.51$\pm$0.63& 15.81& 15.79 \\
1.643 [Fe {\sc ii}]                 &    3.70$\pm$0.21 &    1.97$\pm$0.20&    1.93$\pm$0.20&  1.26&  1.69 \\
1.736 Br10                          &    2.14$\pm$0.12 &    1.45$\pm$0.17&    1.50$\pm$0.17&  0.93&  0.93 \\
1.876 Pa$\alpha$                    &   69.09$\pm$3.63 &   36.36$\pm$2.14&   35.82$\pm$2.12& 32.28& 32.25 \\
1.944 Br$\delta$                    &    3.70$\pm$0.20 &    2.14$\pm$0.21&    2.15$\pm$0.21&  1.79&  1.79 \\
2.058 He {\sc i}                    &    1.73$\pm$0.09 &    1.09$\pm$0.14&    1.12$\pm$0.14&  1.48&  1.47 \\
2.122 H$_2$ 1-0 S(1)                &    1.13$\pm$0.06 &    0.76$\pm$0.12&    0.79$\pm$0.12&\nodata&\nodata\\
2.165 Br$\gamma$                    &    4.59$\pm$0.24 &    2.50$\pm$0.22&    2.50$\pm$0.23&  2.68&  2.67 \\
2.223 H$_2$ 1-0 S(1)                &    0.85$\pm$0.05 &    0.46$\pm$0.09&    0.43$\pm$0.09&\nodata&\nodata\\
2.248 H$_2$ 2-1 S(1)                &    0.65$\pm$0.04 &    0.35$\pm$0.08&    0.32$\pm$0.08&\nodata&\nodata\\
%\multicolumn{4}{c}{c) Spitzer\tablenotemark{c,d}} \\
%12.81 [Ne {\sc  ii}]                &   \nodata        &    5.11$\pm$0.37&  3.14&  3.55 \\%&   18.71$\pm$1.34&  3.43 \\
%15.55 [Ne {\sc  iii}]               &   \nodata        &   18.12$\pm$0.17& 27.82& 28.33 \\%&   66.37$\pm$0.64& 27.27 \\
%25.99 [Fe {\sc  ii}]                &   \nodata        &    2.70$\pm$0.62&  0.45&  0.86 \\%&    9.88$\pm$2.26&  0.49 \\
  \enddata
\tablenotetext{a}{$F$(H$\beta$)=(6.937$\pm$0.051)$\times$10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.310 and EW(abs)=2.85\AA.}
\tablenotetext{c}{Corrected for extinction with $C$(H$\beta$)=0.270 and EW(abs)=3.55\AA.}
%\tablenotetext{c}{Spitzer data are from \citet{O06}.}
%\tablenotetext{d}{Observed H$\beta$ flux of (2.54$\pm$0.10)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ is from \citet{MK06}.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{2}
  \tablewidth{0pc}
  \tablecaption{Fluxes of optical and NIR emission lines in Mrk 996
\label{tab6}}
  \tablehead{
 &&&&\multicolumn{1}{c}{CLOUDY} \\ \cline{5-5}
  \colhead{\sc Ion}
  &\colhead{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{c}}
&\colhead{stars}
}
  \startdata
\multicolumn{5}{c}{a) Optical spectrum} \\
0.373 [O {\sc  ii}]                 &  149.06$\pm$2.33 &  198.11$\pm$3.78&  199.88$\pm$3.80&157.30 \\
0.377 H11                           &    0.83$\pm$0.29 &    6.01$\pm$2.77&    6.07$\pm$2.80&  4.64 \\
0.380 H10                           &    1.54$\pm$0.34 &    7.14$\pm$2.04&    7.21$\pm$2.06&  5.95 \\
0.384 H9                            &    2.59$\pm$0.28 &    8.37$\pm$1.21&    8.46$\pm$1.22&  7.98 \\
0.387 [Ne {\sc  iii}]               &   38.04$\pm$0.73 &   49.01$\pm$1.41&   49.55$\pm$1.41& 44.15 \\
0.389 He {\sc i}+H8                 &   11.82$\pm$0.38 &   20.60$\pm$0.98&   20.84$\pm$0.99& 19.70 \\
0.389 [Ne {\sc iii}]+H7             &   18.47$\pm$0.45 &   28.33$\pm$1.08&   28.69$\pm$1.08& 29.87 \\
0.403 He {\sc i}                    &    2.24$\pm$0.26 &    2.77$\pm$0.38&    2.80$\pm$0.38&  2.79 \\
0.407 [S {\sc ii}]                  &    1.12$\pm$0.16 &    1.37$\pm$0.24&    1.39$\pm$0.24&  2.16 \\
0.410 H$\delta$                     &   20.60$\pm$0.45 &   29.95$\pm$1.07&   29.49$\pm$1.06& 26.99 \\
0.434 H$\gamma$                     &   45.21$\pm$0.73 &   55.46$\pm$1.39&   54.88$\pm$1.38& 47.94 \\
0.436 [O {\sc iii}]                 &   13.27$\pm$0.34 &   14.83$\pm$0.68&   15.13$\pm$0.68& 17.46 \\
0.447 He {\sc i}                    &    6.35$\pm$0.23 &    6.86$\pm$0.45&    7.02$\pm$0.46&  6.10 \\
0.466 [Fe {\sc  iii}]               &    2.40$\pm$0.19 &    2.45$\pm$0.28&    2.51$\pm$0.28&  2.36 \\
0.486 H$\beta$                      &  100.00$\pm$1.49 &  100.00$\pm$1.57&  100.00$\pm$1.58&100.00 \\
0.492 He {\sc i}                    &    1.07$\pm$0.17 &    1.01$\pm$0.20&    1.04$\pm$0.20&  1.52 \\
0.496 [O {\sc iii}]                 &   98.73$\pm$1.47 &   92.55$\pm$1.74&   95.58$\pm$1.79& 79.20 \\
0.501 [O {\sc iii}]                 &  304.25$\pm$4.44 &  281.75$\pm$4.42&  291.21$\pm$4.57&238.40 \\
0.520 [N {\sc  i}]                  &    0.62$\pm$0.11 &    0.55$\pm$0.13&    0.57$\pm$0.13&  0.33 \\
0.588 He {\sc i}                    &   19.00$\pm$0.32 &   14.88$\pm$0.56&   15.55$\pm$0.58& 18.62 \\
0.630 [O {\sc  i}]                  &    4.40$\pm$0.12 &    3.24$\pm$0.25&    3.40$\pm$0.26&  1.62 \\
0.631 [S {\sc iii}]                 &    2.46$\pm$0.11 &    1.81$\pm$0.19&    1.90$\pm$0.19&  3.89 \\
0.656 H$\alpha$                     &  377.58$\pm$5.49 &  270.24$\pm$4.53&  270.07$\pm$4.54&280.93 \\
0.658 [N {\sc  ii}]                 &   26.68$\pm$0.41 &   18.91$\pm$0.61&   19.89$\pm$0.64& 25.85 \\
0.668 He {\sc i}                    &    5.78$\pm$0.14 &    4.04$\pm$0.27&    4.26$\pm$0.28&  4.15 \\
0.672 [S {\sc  ii}]                 &   22.06$\pm$0.34 &   15.35$\pm$0.54&   16.17$\pm$0.56& 14.39 \\
0.673 [S {\sc  ii}]                 &   17.44$\pm$0.28 &   12.11$\pm$0.47&   12.76$\pm$0.50& 11.22 \\
0.707 He {\sc i}                    &   10.71$\pm$0.19 &    7.11$\pm$0.36&    7.51$\pm$0.37& 13.34 \\
0.714 [Ar {\sc  iii}]               &   10.86$\pm$0.19 &    7.14$\pm$0.35&    7.55$\pm$0.37&  6.69 \\
0.732 [O {\sc  ii}]                 &    4.27$\pm$0.10 &    2.74$\pm$0.21&    2.90$\pm$0.22&  5.36 \\
0.733 [O {\sc  ii}]                 &    2.79$\pm$0.09 &    1.78$\pm$0.17&    1.89$\pm$0.18&  4.26 \\
0.775 [Ar {\sc  iii}]               &    2.32$\pm$0.09 &    1.40$\pm$0.15&    1.49$\pm$0.16&  1.61 \\
0.907 [S {\sc iii}]                 &   23.82$\pm$0.40 &   13.41$\pm$0.47&   14.40$\pm$0.50& 14.40 \\
0.953 [S {\sc iii}]                 &   70.07$\pm$1.07 &   35.50$\pm$0.90&   38.20$\pm$0.97& 35.71 \\
\multicolumn{5}{c}{b) Near infrared spectrum} \\
0.953 [S {\sc iii}]                 &   70.07$\pm$3.91 &   35.50$\pm$2.12&   38.20$\pm$2.29& 35.71 \\
0.955 Pa$\epsilon$                  &    3.85$\pm$0.40 &    2.56$\pm$0.31&    2.76$\pm$0.33&  3.67 \\
1.005 Pa$\delta$                    &    9.29$\pm$0.54 &    5.17$\pm$0.36&    5.58$\pm$0.38&  5.46 \\
1.083 He {\sc i}                    &  132.86$\pm$7.32 &   62.56$\pm$3.71&   67.64$\pm$4.01&218.83 \\
1.094 Pa$\gamma$                    &   15.32$\pm$0.85 &    7.70$\pm$0.49&    8.33$\pm$0.52&  8.82 \\
1.257 [Fe {\sc ii}]                 &    2.30$\pm$0.15 &    1.01$\pm$0.11&    1.10$\pm$0.12&  2.53 \\
1.279 He {\sc i}                    &    2.12$\pm$0.18 &    0.93$\pm$0.11&    1.01$\pm$0.12&  0.53 \\
1.282 Pa$\beta$                     &   30.25$\pm$1.67 &   13.60$\pm$0.83&   14.78$\pm$0.90& 15.54 \\
1.643 [Fe {\sc ii}]                 &    2.28$\pm$0.13 &    0.92$\pm$0.10&    1.00$\pm$0.11&  2.44 \\
1.736 Br10                          &    2.50$\pm$0.16 &    1.23$\pm$0.12&    1.35$\pm$0.13&  0.92 \\
1.944 Br$\delta$\tablenotemark{c}   &    4.82$\pm$0.38 &    2.07$\pm$0.19&    2.27$\pm$0.21&  1.74 \\
1.957 H$_2$ 1-0 S(3)                &    0.36$\pm$0.03 &    0.15$\pm$0.05&    0.16$\pm$0.05&\nodata \\
2.034 H$_2$ 1-0 S(2)                &    0.28$\pm$0.03 &    0.11$\pm$0.04&    0.12$\pm$0.04&\nodata \\
2.122 H$_2$ 1-0 S(1)                &    1.06$\pm$0.06 &    0.40$\pm$0.06&    0.44$\pm$0.07&\nodata \\
2.165 Br$\gamma$                    &    6.07$\pm$0.34 &    2.46$\pm$0.18&    2.70$\pm$0.20&  2.60 \\
2.248 H$_2$ 2-1 S(1)                &    0.34$\pm$0.03 &    0.13$\pm$0.04&    0.14$\pm$0.04&\nodata \\
2.355 H$_2$ 2-1 S(0)                &    0.21$\pm$0.03 &    0.08$\pm$0.03&    0.08$\pm$0.03&\nodata \\
%\multicolumn{4}{c}{c) Spitzer\tablenotemark{d,e}} \\
%10.51 [S {\sc  iv}]                 &   \nodata        &   \nodata       &    5.15$\pm$0.02&  4.02&  6.91 \\
%12.81 [Ne {\sc  ii}]                &   \nodata        &   \nodata       &    5.76$\pm$0.05&  7.20&  7.05 \\
%15.55 [Ne {\sc  iii}]               &   \nodata        &   \nodata       &   16.32$\pm$0.76& 15.50& 17.85 \\
%18.71 [S {\sc  iii}]                &   \nodata        &   \nodata       &   11.21$\pm$0.76&  9.98& 10.77 \\
%25.89 [O {\sc  iv}]                 &   \nodata        &   \nodata       &    1.82$\pm$0.45&  0.00&  7.21 \\
%33.48 [S {\sc  iii}]                &   \nodata        &   \nodata       &   16.44$\pm$7.27& 12.99& 14.68 \\
  \enddata
\tablenotetext{a}{$F$(H$\beta$)=(7.241$\pm$0.023)$\times$10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.450 and EW(abs)=2\AA.}
\tablenotetext{c}{Corrected for extinction with $C$(H$\beta$)=0.420 and EW(abs)=2\AA.}
%\tablenotetext{d}{Spitzer data are from \citet{T08}.}
%\tablenotetext{e}{Adopting the extinction-corrected H$\beta$ flux of 6.6$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ from \citet{T08}.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lrrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{2}
  \tablewidth{0pc}
  \tablecaption{Fluxes of optical and NIR emission lines in SBS 0335--052E
\label{tab7}}
  \tablehead{
 &&&&\multicolumn{2}{c}{CLOUDY} \\ \cline{5-6}
  \colhead{\sc Ion}
  &\colhead{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{c}}
&\colhead{stars}&\colhead{stars+shock}
}
  \startdata
\multicolumn{5}{c}{a) Optical spectrum} \\
0.373 [O {\sc  ii}]                 &   28.34$\pm$0.47 &   31.11$\pm$0.91&   31.43$\pm$0.90& 27.36& 27.17 \\
0.375 H12                           &    2.25$\pm$0.18 &    2.94$\pm$0.39&    2.83$\pm$0.39&  3.43&  3.38 \\
0.377 H11                           &    3.85$\pm$0.16 &    5.10$\pm$0.60&    4.89$\pm$0.60&  4.26&  4.20 \\
0.380 H10                           &    4.99$\pm$0.17 &    6.15$\pm$0.52&    6.01$\pm$0.52&  5.52&  5.44 \\
0.384 H9                            &    7.61$\pm$0.18 &    8.98$\pm$0.56&    8.88$\pm$0.56&  7.49&  7.38 \\
0.387 [Ne {\sc  iii}]               &   22.27$\pm$0.36 &   24.23$\pm$0.78&   24.52$\pm$0.78& 24.66& 23.73 \\
0.389 He {\sc i}+H8                 &   16.03$\pm$0.28 &   17.94$\pm$0.69&   18.00$\pm$0.68& 19.11& 18.80 \\
0.389 [Ne {\sc iii}]+H7             &   23.59$\pm$0.37 &   25.99$\pm$0.82&   26.19$\pm$0.82& 23.38& 23.35 \\
0.403 He {\sc i}                    &    1.30$\pm$0.13 &    1.40$\pm$0.20&    1.42$\pm$0.20&  1.72&  1.66 \\
0.407 [S {\sc ii}]                  &    0.80$\pm$0.13 &    0.86$\pm$0.16&    0.87$\pm$0.16&  0.12&  0.13 \\
0.410 H$\delta$                     &   24.19$\pm$0.37 &   26.28$\pm$0.81&   25.78$\pm$0.80& 25.81& 25.46 \\
0.434 H$\gamma$                     &   45.88$\pm$0.67 &   48.36$\pm$1.12&   47.79$\pm$1.11& 47.29& 47.09 \\
0.436 [O {\sc iii}]                 &    9.82$\pm$0.17 &   10.23$\pm$0.48&   10.45$\pm$0.48&  7.98&  7.87 \\
0.447 He {\sc i}                    &    3.72$\pm$0.12 &    3.84$\pm$0.29&    3.93$\pm$0.30&  3.57&  3.45 \\
0.469 He {\sc ii}                   &    2.20$\pm$0.08 &    2.22$\pm$0.22&    2.29$\pm$0.22&  0.00&  2.21 \\
0.471 [Ar {\sc iv}]+He {\sc i}      &    1.29$\pm$0.08 &    1.30$\pm$0.17&    1.34$\pm$0.17&  1.00&  1.03 \\
0.474 [Ar {\sc iv}]                 &    1.18$\pm$0.07 &    1.19$\pm$0.16&    1.22$\pm$0.16&  0.37&  0.40 \\
0.486 H$\beta$                      &  100.00$\pm$1.44 &  100.00$\pm$1.46&  100.00$\pm$1.46&100.00&100.00 \\
0.492 He {\sc i}                    &    1.08$\pm$0.09 &    1.07$\pm$0.16&    1.11$\pm$0.16&  0.95&  0.92 \\
0.496 [O {\sc iii}]                 &  101.28$\pm$1.46 &  100.12$\pm$1.72&  103.51$\pm$1.77& 89.07& 86.16 \\
0.501 [O {\sc iii}]                 &  304.90$\pm$4.36 &  300.32$\pm$4.34&  310.74$\pm$4.58&268.10&259.34 \\
0.588 He {\sc i}                    &   11.76$\pm$0.19 &   11.02$\pm$0.47&   11.53$\pm$0.49&  9.02&  8.70 \\
0.656 H$\alpha$                     &  300.67$\pm$4.29 &  273.73$\pm$4.38&  273.80$\pm$4.38&282.51&284.85 \\
0.658 [N {\sc  ii}]                 &    0.81$\pm$0.04 &    0.74$\pm$0.12&    0.78$\pm$0.13&  0.65&  0.70 \\
0.668 He {\sc i}                    &    3.07$\pm$0.06 &    2.78$\pm$0.23&    2.93$\pm$0.24&  2.44&  2.35 \\
0.672 [S {\sc  ii}]                 &    2.39$\pm$0.06 &    2.16$\pm$0.21&    2.27$\pm$0.21&  0.63&  0.80 \\
0.673 [S {\sc  ii}]                 &    2.12$\pm$0.05 &    1.92$\pm$0.19&    2.02$\pm$0.20&  0.48&  0.60 \\
0.707 He {\sc i}                    &    5.21$\pm$0.09 &    4.64$\pm$0.30&    4.91$\pm$0.31&  3.30&  3.12 \\
0.714 [Ar {\sc  iii}]               &    1.93$\pm$0.05 &    1.71$\pm$0.18&    1.82$\pm$0.19&  2.07&  1.98 \\
0.728 He {\sc i}                    &    0.79$\pm$0.04 &    0.70$\pm$0.12&    0.74$\pm$0.12&  0.69&  0.66 \\
0.901 Pa10                          &    1.39$\pm$0.07 &    1.20$\pm$0.15&    1.28$\pm$0.16&  1.83&  1.80 \\
0.907 [S {\sc iii}]                 &    3.66$\pm$0.09 &    3.09$\pm$0.24&    3.30$\pm$0.25&  3.07&  2.94 \\
0.953 [S {\sc iii}]                 &    8.17$\pm$0.22 &    6.72$\pm$0.35&    7.24$\pm$0.37&  7.61&  7.29 \\
0.955 Pa$\epsilon$                  &    3.86$\pm$0.19 &    3.22$\pm$0.25&    3.45$\pm$0.27&  3.48&  3.43 \\
\multicolumn{5}{c}{b) Near infrared spectrum} \\
0.953 [S {\sc iii}]                 &    8.17$\pm$0.58 &    6.72$\pm$0.52&    7.24$\pm$0.55&  7.61&  7.29 \\
0.955 Pa$\epsilon$                  &    4.33$\pm$0.36 &    3.63$\pm$0.34&    3.89$\pm$0.36&  3.48&  3.43 \\
1.005 Pa$\delta$                    &    5.99$\pm$0.41 &    4.88$\pm$0.39&    5.25$\pm$0.41&  5.19&  5.11 \\
1.083 He {\sc i}                    &   32.78$\pm$2.14 &   26.36$\pm$1.78&   28.53$\pm$1.93& 27.61& 26.56 \\
1.091 He {\sc i}                    &    0.49$\pm$0.06 &    0.39$\pm$0.08&    0.42$\pm$0.09&  0.25&  0.24 \\
1.094 Pa$\gamma$                    &    9.26$\pm$0.61 &    7.47$\pm$0.54&    8.08$\pm$0.58&  8.29&  8.17 \\
1.279 He {\sc i}                    &    1.14$\pm$0.09 &    0.90$\pm$0.13&    0.98$\pm$0.14&  0.46&  0.44 \\
1.282 Pa$\beta$                     &   15.75$\pm$1.03 &   12.40$\pm$0.86&   13.49$\pm$0.93& 14.81& 14.72 \\
1.641 Br12                          &    0.63$\pm$0.05 &    0.50$\pm$0.09&    0.54$\pm$0.10&  0.54&  0.53 \\
1.643 [Fe {\sc ii}]                 &    0.27$\pm$0.04 &    0.21$\pm$0.07&    0.23$\pm$0.08&  0.31&  0.82 \\
1.681 Br11                          &    0.64$\pm$0.05 &    0.51$\pm$0.09&    0.55$\pm$0.10&  0.67&  0.66 \\
1.736 Br10                          &    0.97$\pm$0.07 &    0.75$\pm$0.11&    0.82$\pm$0.12&  0.86&  0.85 \\
1.876 Pa$\alpha$                    &   37.39$\pm$2.52 &   28.42$\pm$2.00&   31.15$\pm$2.19& 29.11& 29.05 \\
1.944 Br$\delta$                    &    2.42$\pm$0.17 &    1.84$\pm$0.19&    2.02$\pm$0.20&  1.62&  1.59 \\
2.058 He {\sc i}                    &    1.76$\pm$0.12 &    1.33$\pm$0.15&    1.46$\pm$0.17&  1.37&  1.30 \\
2.122 H$_2$ 1-0 S(1)                &    0.21$\pm$0.02 &    0.16$\pm$0.05&    0.17$\pm$0.06&\nodata&\nodata\\
2.165 Br$\gamma$                    &    3.60$\pm$0.24 &    2.72$\pm$0.24&    2.99$\pm$0.26&  2.40&  2.36 \\
2.248 H$_2$ 2-1 S(1)                &    0.14$\pm$0.04 &    0.11$\pm$0.08&    0.11$\pm$0.08&\nodata&\nodata\\
%\multicolumn{4}{c}{c) Spitzer\tablenotemark{d,e}} \\
%10.51 [S {\sc  iv}]                 &   \nodata        &   \nodata       &    9.22$\pm$0.51&  5.33&  5.28 \\%&   19.66$\pm$1.09&  6.24 \\
%15.55 [Ne {\sc  iii}]               &   \nodata        &   \nodata       &    7.99$\pm$0.45&  7.52&  7.33 \\%&   16.99$\pm$0.97&  7.69 \\
  \enddata
\tablenotetext{a}{$F$(H$\beta$)=(6.672$\pm$0.012)$\times$10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.135 and EW(abs)=0.5\AA.}
\tablenotetext{c}{Corrected for extinction with $C$(H$\beta$)=0.105 and EW(abs)=0.35\AA.}
%\tablenotetext{d}{Spitzer data are from \citet{H04}.}
%\tablenotetext{e}{Observed fluxes are normalized on the extinction-corrected H$\beta$ flux of (1.813$\pm$0.027)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$
%\citep{I06b}.}
  \end{deluxetable}

%\clearpage

\begin{deluxetable}{lrrrrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
%  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{1}
  \tablecolumns{7}
  \tablewidth{0pt}
  \tablecaption{Extinction-corrected fluxes of strong hydrogen lines 
\label{tab8}}
  \tablehead{
 &\multicolumn{5}{c}{Galaxy} & \\ \cline{2-6}
\colhead{Line}&\colhead{II Zw 40}&\colhead{Mrk 71}&\colhead{Mrk 930}&
\colhead{Mrk 996}&\colhead{SBS 0335$-$052E}
%&\multicolumn{1}{c}{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
%&\multicolumn{1}{c}{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
&\colhead{Theor.\tablenotemark{a}}
}
  \startdata
& \multicolumn{6}{c}{a) Optical spectrum} \\
0.410 H$\delta$      &  32.0 &  26.8 &  26.8 &  29.5 &  25.8 &  26.2 \\
0.434 H$\gamma$      &  48.9 &  48.7 &  46.3 &  54.9 &  47.8 &  47.3 \\
0.486 H$\beta$       & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
0.656 H$\alpha$      & 283.9 & 278.7 & 284.1 & 291.2 & 273.8 & 279.0 \\
& \multicolumn{6}{c}{b) NIR spectrum} \\
1.094 P$\gamma$      &   7.9 &   9.4 &   9.2 &   8.3 &   8.1 &   8.6 \\
1.282 P$\beta$       &  13.2 &  15.9 &  15.8 &  14.8 &  13.5 &  15.2 \\
2.165 Br$\gamma$     &   2.8 &   2.4 &   2.5 &   2.7 &   3.0 &   2.5 \\
  \enddata
%\tablenotetext{a}{$F$(H$\beta$)=2.305$\times$10$^{-13}$ 
%ergs s$^{-1}$cm$^{-2}$.}
%\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.11.}
\tablenotetext{a}{Recombination ratios for $T_e$=15000 K and 
$N_e$ = 100 cm$^{-3}$ from \citet{HS87}.}
  \end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccc}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
%  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{1}
  \tablecolumns{6}
  \tablewidth{0pt}
  \tablecaption{Extinction coefficients $C$(H$\beta$) derived from individual hydrogen
line to H$\beta$ flux ratios\tablenotemark{a}
\label{tab9}}
  \tablehead{
 &\multicolumn{5}{c}{Galaxy} \\ \cline{2-6}
\colhead{Line}&\colhead{II Zw 40}&\colhead{Mrk 71}&\colhead{Mrk 930}&
\colhead{Mrk 996}&\colhead{SBS 0335$-$052E}
%&\multicolumn{1}{c}{100$\times$$F$($\lambda$)/$F$(H$\beta$)\tablenotemark{a}}
%&\multicolumn{1}{c}{100$\times$$I$($\lambda$)/$I$(H$\beta$)\tablenotemark{b}}
}
  \startdata
& \multicolumn{5}{c}{a) Optical spectrum} \\
0.410 H$\delta$      &0.686$\pm$0.215&0.112$\pm$0.150&0.348$\pm$0.287&0.188$\pm$0.224&0.051$\pm$0.159 \\
0.434 H$\gamma$      &1.001$\pm$0.247&0.091$\pm$0.216&0.416$\pm$0.317&0.005$\pm$0.244&0.026$\pm$0.221 \\
0.656 H$\alpha$      &1.181$\pm$0.115&0.217$\pm$0.112&0.348$\pm$0.129&0.403$\pm$0.114&0.093$\pm$0.112 \\
& \multicolumn{5}{c}{b) NIR spectrum} \\
1.094 P$\gamma$      &1.066$\pm$0.180&0.231$\pm$0.180&0.341$\pm$0.069&0.381$\pm$0.184&0.048$\pm$0.217 \\
1.282 P$\beta$       &1.036$\pm$0.164&0.200$\pm$0.163&0.331$\pm$0.052&0.387$\pm$0.166&0.016$\pm$0.197 \\
2.165 Br$\gamma$     &1.167$\pm$0.139&0.163$\pm$0.139&0.305$\pm$0.136&0.443$\pm$0.141&0.175$\pm$0.168 \\
%average              &1.165$\pm$0.022&0.225$\pm$0.021&0.310$\pm$0.024&0.450$\pm$0.022&0.135$\pm$0.021 \\
  \enddata
%\tablenotetext{a}{$F$(H$\beta$)=2.305$\times$10$^{-13}$ 
%ergs s$^{-1}$cm$^{-2}$.}
%\tablenotetext{b}{Corrected for extinction with $C$(H$\beta$)=0.11.}
\tablenotetext{a}{The adopted theoretical recombination ratios 
are for $T_e$=15000 K and 
$N_e$ = 100 cm$^{-3}$ from \citet{HS87} (see Table \ref{tab8}).}
  \end{deluxetable}

%\clearpage

\begin{deluxetable}{lcccccccc}
  \tablecolumns{9}
  \tablewidth{0pt}
  \tabletypesize{\small}
  \tablecaption{H$_2$ emission-line flux ratios \label{tab10}}
  \tablehead{
 & \multicolumn{5}{c}{Galaxy} && \multicolumn{2}{c}{Model\tablenotemark{a}} \\ 
\cline{2-6} \cline{8-9}
\colhead{Line}&\colhead{II Zw 40}&\colhead{Mrk 71}&\colhead{Mrk 930}
&\colhead{Mrk 996}&\colhead{SBS 0335$-$052E}&&\colhead{Fluor}&\colhead{Coll}
}
  \startdata
1.162 H$_2$ 2-0 S(1)&\nodata    &0.1$\pm$0.1&\nodata    &\nodata    &\nodata    &&0.4&0.0 \\
1.207 H$_2$ 3-1 S(2)&0.2$\pm$0.1&0.2$\pm$0.1&\nodata    &\nodata    &\nodata    &&0.2&0.0 \\
1.233 H$_2$ 3-1 S(1)&0.4$\pm$0.2&0.4$\pm$0.2&\nodata    &\nodata    &\nodata    &&0.5&0.0 \\
1.238 H$_2$ 2-0 Q(1)&0.6$\pm$0.3&0.3$\pm$0.2&\nodata    &\nodata    &\nodata    &&0.4&0.0 \\
1.311 H$_2$ 4-2 S(1)&0.4$\pm$0.2&0.3$\pm$0.2&\nodata    &\nodata    &\nodata    &&0.4&0.0 \\
1.314 H$_2$ 3-1 Q(1)&0.4$\pm$0.2&0.3$\pm$0.2&\nodata    &\nodata    &\nodata    &&0.6&0.0 \\
1.601 H$_2$ 6-4 Q(1)&0.3$\pm$0.1&0.1$\pm$0.1&\nodata    &\nodata    &\nodata    &&0.4&0.0 \\
1.957 H$_2$ 1-0 S(3)&0.7$\pm$0.2&0.9$\pm$0.3&\nodata    &0.4$\pm$0.1&\nodata    &&\nodata&\nodata \\
2.034 H$_2$ 1-0 S(2)&0.4$\pm$0.1&0.2$\pm$0.1&\nodata    &0.3$\pm$0.1&\nodata    &&0.5&0.3 \\
2.073 H$_2$ 2-1 S(3)&0.3$\pm$0.1&0.2$\pm$0.1&\nodata    &\nodata    &\nodata    &&0.2&0.0 \\
2.122 H$_2$ 1-0 S(1)&1.0$\pm$0.2&1.0$\pm$0.2&1.0$\pm$0.2&1.0$\pm$0.2&1.0$\pm$0.4&&1.0&1.0 \\
2.223 H$_2$ 1-0 S(0)&0.4$\pm$0.1&0.5$\pm$0.2&0.6$\pm$0.2&\nodata    &\nodata    &&0.6&0.3 \\
2.248 H$_2$ 2-1 S(1)&0.6$\pm$0.2&0.5$\pm$0.2&0.5$\pm$0.1&0.3$\pm$0.1&0.6$\pm$0.4&&0.5&0.0 \\
2.355 H$_2$ 2-1 S(0)&0.2$\pm$0.1&0.2$\pm$0.2&\nodata    &0.2$\pm$0.1&\nodata    &&0.3&0.0 \\
 \enddata
\tablenotetext{a}{Model values are from \citet{BD87}. We adopt their
model 1 for fluorescent lines and model S1 for collisionally excited lines.}
  \end{deluxetable}

%\clearpage

\begin{deluxetable}{lccccc}
  \tablecolumns{6}
  \tablewidth{0pt}
\tabletypesize{\small}
  \tablecaption{Input parameters for stellar photoionization 
CLOUDY models \label{tab11}}
  \tablehead{
\colhead{Parameter}&\colhead{II Zw 40}&\colhead{Mrk 71}&\colhead{Mrk 930}
&\colhead{Mrk 996\tablenotemark{a}}&\colhead{SBS 0335$-$052E}
}
  \startdata
$Q$(H)                 & 53.136 & 52.064 & 53.893 & 52.750 & 53.562 \\
$T_{eff}$, K           & 50000  & 50000  & 50000  & 50000  & 50000  \\
$N_e$, cm$^{-3}$       & 100    & 100    &  10    &        & 100    \\
log $f$                & --1.10 & --0.30 & --2.30 & --4.58 & --1.60 \\
log He/H               & --1.07 & --1.07 & --1.05 & --0.93 & --1.09 \\
log C/H                & --4.68 & --4.68 & --4.30 & --4.47 & --5.57 \\
log N/H                & --5.29 & --5.83 & --5.34 & --4.90 & --6.13 \\
log O/H                & --4.00 & --4.15 & --3.92 & --3.97 & --4.66 \\
log Ne/H               & --4.71 & --4.87 & --4.70 & --4.67 & --5.40 \\
log Si/H               & --5.35 & --5.35 & --5.35 & --5.57 & --6.05 \\
log S/H                & --5.63 & --5.78 & --5.70 & --5.50 & --6.53 \\
log Cl/H               & --7.49 & --7.59 & --7.49 & --7.47 &\nodata \\
log Ar/H               & --6.20 & --6.41 & --6.37 & --6.34 & --7.06 \\
log Fe/H               & --5.80 & --5.90 & --5.99 & --5.70 & --6.10 \\
  \enddata
\tablenotetext{a}{For Mrk 996, a two-zone model for the electron number 
density spatial distribution 
has been adopted. For the inner high-excitation zone with radii $r$ 
between 0.8 pc and 80 pc, the electron number density has  
a power-law dependence $N_e$ $\sim$ $r^{-2}$, 
decreasing from 4.5$\times$10$^6$ cm$^{-3}$ 
to 450 cm$^{-3}$. For the lower-excitation outer zone with $r$$>$ 80 pc,
the electron number density has been set to a constant value of 450 cm$^{-3}$.}
  \end{deluxetable}

%\clearpage

  \begin{deluxetable}{lccccc}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{7}
  \tablewidth{0pc}
  \tablecaption{Fluxes of NIR [Fe {\sc ii}] emission lines relative to 
Br$\gamma$ \label{tab12}}
  \tablehead{
 &&&&\multicolumn{2}{c}{CLOUDY} \\ \cline{5-6}
  \colhead{\sc Ion}
  &\colhead{$F$($\lambda$)/$F$(Br$\gamma$)}
&\colhead{$I$($\lambda$)/$I$(Br$\gamma$)\tablenotemark{a}}
&\colhead{$I$($\lambda$)/$I$(Br$\gamma$)\tablenotemark{b}}
&\colhead{stars}&\colhead{stars+shock}
}
  \startdata
 & \multicolumn{5}{c}{a) II Zw 40} \\
1.257 [Fe {\sc ii}]                 &  0.076 & 0.112 & 0.109 & 0.149 &\nodata \\
1.643 [Fe {\sc ii}]                 &  0.073 & 0.088 & 0.087 & 0.146 &\nodata \\
 & \multicolumn{5}{c}{b) Mrk 71} \\
1.257 [Fe {\sc ii}]                 &  0.034 & 0.036 & 0.037 & 0.108 & 0.159 \\
 & \multicolumn{5}{c}{c) Mrk 930} \\
1.257 [Fe {\sc ii}]                 &  0.745 & 0.892 & 0.876 & 0.485 & 0.652 \\
1.643 [Fe {\sc ii}]                 &  0.806 & 0.788 & 0.772 & 0.597 & 0.633 \\
 & \multicolumn{5}{c}{d) Mrk 996} \\
1.257 [Fe {\sc ii}]                 &  0.378 & 0.411 & 0.407 & 0.973 &\nodata \\
1.643 [Fe {\sc ii}]                 &  0.376 & 0.374 & 0.370 & 0.938 &\nodata \\
 & \multicolumn{5}{c}{e) SBS 0335--052E} \\
1.643 [Fe {\sc ii}]                 &  0.075 & 0.077 & 0.077 & 0.121 & 0.347 \\
  \enddata
\tablenotetext{a}{Corrected for extinction derived from the observed
Balmer decrement.}
\tablenotetext{b}{Corrected for extinction derived from the Balmer decrement,
itself corrected for collisional excitation of hydrogen lines.}
\end{deluxetable}

%\clearpage

%\clearpage

 \begin{deluxetable}{lrrr}
  %\tabletypesize{\tiny}
  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
 % \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{4}
  \tablewidth{0pt}
  \tablecaption{Fluxes of MIR emission lines \label{tab13}}
  \tablehead{
 &&\multicolumn{2}{c}{CLOUDY} \\ \cline{3-4}
  \colhead{\sc Ion}
&\colhead{100$\times$$I$($\lambda$)/$I$(H$\beta$)}
&\colhead{stars}&\colhead{stars+shock}
}
  \startdata
 & \multicolumn{3}{c}{a) II Zw 40\tablenotemark{a,b}} \\
10.51 [S {\sc  iv}]                 &   40.77$\pm$0.88& 68.19&\nodata \\%&  128.10$\pm$2.75& 68.19 \\
12.81 [Ne {\sc  ii}]                &    1.31$\pm$0.07&  0.43&\nodata \\%&    4.13$\pm$0.21&  0.43 \\
15.55 [Ne {\sc  iii}]               &   24.99$\pm$0.66& 33.56&\nodata \\%&   78.51$\pm$2.07& 33.56 \\
18.71 [S {\sc  iii}]                &   11.25$\pm$0.44& 10.40&\nodata \\%&   32.36$\pm$1.38& 10.40 \\
25.99 [Fe {\sc  ii}]                &    0.33$\pm$0.09&  0.13&\nodata \\%&    1.04$\pm$0.28&  0.11 \\
 & \multicolumn{3}{c}{b) Mrk 930\tablenotemark{c,d}} \\
12.81 [Ne {\sc  ii}]                &    5.11$\pm$0.37&  3.14&  3.35 \\%&   18.71$\pm$1.34&  3.43 \\
15.55 [Ne {\sc  iii}]               &   18.12$\pm$0.17& 27.82& 28.06 \\%&   66.37$\pm$0.64& 27.27 \\
25.99 [Fe {\sc  ii}]                &    2.70$\pm$0.62&  0.45&  0.65 \\%&    9.88$\pm$2.26&  0.49 \\
 & \multicolumn{3}{c}{c) Mrk 996\tablenotemark{e,f}} \\
10.51 [S {\sc  iv}]                 &    5.15$\pm$0.02&  4.02& 4.94\tablenotemark{g} \\
12.81 [Ne {\sc  ii}]                &    5.76$\pm$0.05&  7.20& 7.26\tablenotemark{g} \\
15.55 [Ne {\sc  iii}]               &   16.32$\pm$0.76& 15.50&16.81\tablenotemark{g} \\
18.71 [S {\sc  iii}]                &   11.21$\pm$0.76&  9.98&10.54\tablenotemark{g} \\
25.89 [O {\sc  iv}]                 &    1.82$\pm$0.45&  0.00& 1.42\tablenotemark{g} \\
33.48 [S {\sc  iii}]                &   16.44$\pm$7.27& 12.99&13.81\tablenotemark{g} \\
\multicolumn{4}{c}{c) SBS 0335--052E\tablenotemark{h,i}} \\
10.51 [S {\sc  iv}]                 &    9.22$\pm$0.51&  5.33&  5.27 \\%&   19.66$\pm$1.09&  6.24 \\
15.55 [Ne {\sc  iii}]               &    7.99$\pm$0.45&  7.52&  7.28 \\%&   16.99$\pm$0.97&  7.69 \\
  \enddata
\tablenotetext{a}{Spitzer data from \citet{W06} and \citet{O06}.}
\tablenotetext{b}{Observed H$\beta$ flux of 3.45$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ from \citet{L07}.}
\tablenotetext{c}{Spitzer data from \citet{O06}.}
\tablenotetext{d}{Observed H$\beta$ flux of (2.54$\pm$0.10)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ from \citet{MK06}.}
\tablenotetext{e}{Spitzer data from \citet{T08}.}
\tablenotetext{f}{Extinction-corrected H$\beta$ flux of 6.6$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$ from \citet{T08}.}
\tablenotetext{g}{Model D from \citet{T08}.}
\tablenotetext{h}{Spitzer data from \citet{H04}.}
\tablenotetext{i}{Observed fluxes normalized to the extinction-corrected H$\beta$ flux of (1.813$\pm$0.027)$\times$10$^{-13}$ erg s$^{-1}$ cm$^{-2}$
\citep{I06b}.}
\end{deluxetable}
